Optimizing Virtual Payment Channel Establishment in the Face of On-Path Adversaries

Payment channel networks (PCNs) are among the most promising solutions to the scalability issues in permissionless blockchains, by allowing parties to pay each other off-chain through a path of payment channels (PCs). However, routing transactions comes at a cost which is proportional to the number of intermediaries, since each charges a fee for the routing service. Furthermore, analogous to other networks, malicious intermediaries in the payment path can lead to security and privacy threats. Virtual channels (VCs), i.e., bridges over PC paths, mitigate the above PCN issues, as an intermediary participates only once to set up the VC and is then excluded from every future VC transaction. However, similar to PCs, creating a VC has a cost that must be paid out of the bridged PCs' balance. Currently, we are missing guidelines to where and how many VCs to set up. Ideally, VCs should minimize transaction costs while mitigating security and privacy threats from on-path adversaries. In this work, we address for the first time the VC setup problem, formalizing it as an optimization problem. We present an integer linear program (ILP) to compute the globally optimal VC setup strategy in terms of transaction costs, security, and privacy. We then accompany the computationally heavy ILP with a fast local greedy algorithm. Our model and algorithms can be used with any on-path adversary, given that its strategy can be expressed as a set of corrupted nodes that is estimated by the honest nodes. We conduct an evaluation of the greedy algorithm over a snapshot of the Lightning Network (LN), the largest Bitcoin-based PCN. Our results confirm on real-world data that our greedy strategy minimizes costs while protecting against security and privacy threats of on-path adversaries. These findings may serve the LN community as guidelines for the deployment of VCs.

==> figures/fig_graph_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (140,145) .. controls (140,136.72) and (146.72,130) .. (155,130) .. controls (163.28,130) and (170,136.72) .. (170,145) .. controls (170,153.28) and (163.28,160) .. (155,160) .. controls (146.72,160) and (140,153.28) .. (140,145) -- cycle ;
\draw   (210,105) .. controls (210,96.72) and (216.72,90) .. (225,90) .. controls (233.28,90) and (240,96.72) .. (240,105) .. controls (240,113.28) and (233.28,120) .. (225,120) .. controls (216.72,120) and (210,113.28) .. (210,105) -- cycle ;
\draw   (360,145) .. controls (360,136.72) and (366.72,130) .. (375,130) .. controls (383.28,130) and (390,136.72) .. (390,145) .. controls (390,153.28) and (383.28,160) .. (375,160) .. controls (366.72,160) and (360,153.28) .. (360,145) -- cycle ;
\draw   (280,145) .. controls (280,136.72) and (286.72,130) .. (295,130) .. controls (303.28,130) and (310,136.72) .. (310,145) .. controls (310,153.28) and (303.28,160) .. (295,160) .. controls (286.72,160) and (280,153.28) .. (280,145) -- cycle ;
\draw   (210,185) .. controls (210,176.72) and (216.72,170) .. (225,170) .. controls (233.28,170) and (240,176.72) .. (240,185) .. controls (240,193.28) and (233.28,200) .. (225,200) .. controls (216.72,200) and (210,193.28) .. (210,185) -- cycle ;
\draw   (60,145) .. controls (60,136.72) and (66.72,130) .. (75,130) .. controls (83.28,130) and (90,136.72) .. (90,145) .. controls (90,153.28) and (83.28,160) .. (75,160) .. controls (66.72,160) and (60,153.28) .. (60,145) -- cycle ;
\draw    (90,145) -- (140,145) ;
\draw    (310,145) -- (360,145) ;
\draw    (240,180) -- (280,150) ;
\draw    (210,180) -- (170,150) ;
\draw    (210,110) -- (170,140) ;
\draw    (280,140) -- (240,110) ;
\draw [color={rgb, 255:red, 39; green, 0; blue, 255 }  ,draw opacity=1 ]   (75,130) .. controls (155,46) and (294,46) .. (375,130) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (90,140) .. controls (133,104) and (146,100) .. (210,100) ;
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (240,100) .. controls (306,102) and (319,104) .. (360,140) ;

\draw (146,139) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle H_{1}$};
\draw (218,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B$};
\draw (369,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
\draw (286,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H_{2}$};
\draw (217,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle D$};
\draw (67,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A$};
\draw (209,47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 39; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {VC$\displaystyle _{3}$};
\draw (141,108) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {VC$\displaystyle _{1}$};
\draw (279,108) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {VC$\displaystyle _{2}$};


\end{tikzpicture}


==> figures/plot_fees.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\huge]
\pgfplotsset{compat=1.12}
\begin{axis}[
    ylabel={cost ratio VC/PCN},
    xlabel={how often payments are executed},
    xmin=0, xmax=50,
    ymin=0, ymax=1.1,
    ytick={0,0.2,0.4,0.6,0.8,1},
    minor xtick={5, 15, ..., 45},
    xtick={1,10,20,30,40,50},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (1,1)(2,0.509088581)(3,0.341092643)(4,0.26523435)(5,0.215094584)(7,0.154139111)(10,0.118138035)(15,0.073030185)(20,0.06728271)(25,0.052382725)(30,0.047206373)(35,0.043690951)(40,0.049447057)(45,0.036022905)(50,0.034104231)
    };
    
\end{axis}
\end{tikzpicture}
}


==> figures/plot_rel_anon.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\huge]
\pgfplotsset{compat=1.12}
\begin{axis}[
    enlarge x limits=0.15,
    enlarge y limits={0.15,upper},
    legend style={at={(0.5,-0.30)},
      anchor=north,legend columns=-1},
    ylabel={cost ratio VC/PCN},
    xlabel={how often payments are executed},
    minor xtick={5, 15, ..., 45},
    xtick={1,10,20,30,40,50},
    ymin=0.86,
    ymax=1,
    ]

\addplot coordinates {(1,1.000006707)(2,0.988558862)(3,0.984683682)(4,0.980098559)(5,0.98234015)(7,0.980750931)(10,0.980586029)(15,0.980274188)(20,0.982857301)(25,0.975080648)(30,0.97929191)(35,0.978854944)(40,0.978826154)(45,0.977236471)(50,0.979983142)}; %
\addplot coordinates {(1,0.999999619)(2,0.969647714)(3,0.962819036)(4,0.957891979)(5,0.952286612)(7,0.950513053)(10,0.950268517)(15,0.950884599)(20,0.951595142)(25,0.947425929)(30,0.94748397)(35,0.94495148)(40,0.943809292)(45,0.945208097)(50,0.950227448)}; %
\addplot [
    mark=triangle*,
    mark options={fill=yellow},
    line width=0.7pt,
    black, 
    mark size=3.5pt,
] coordinates {(1,0.999891728)(2,0.942237395)(3,0.918025986)(4,0.907373479)(5,0.899225644)(7,0.906508012)(10,0.894837515)(15,0.891165554)(20,0.885567423)(25,0.886600118)(30,0.885178264)(35,0.884354165)(40,0.889399804)(45,0.883104789)(50,0.88305959)}; %
\legend{budget:0.01,0.02,0.05}
\end{axis}
\end{tikzpicture}
}


==> figures/plot_val_priv.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\huge]
\pgfplotsset{compat=1.12}
\begin{axis}[
    enlarge x limits=0.15,
    enlarge y limits={0.15,upper},
    legend style={at={(0.5,-0.30)},
      anchor=north,legend columns=-1},
    ylabel={cost ratio VC/PCN},
    xlabel={how often payments are executed},
    minor xtick={5, 15, ..., 45},
    xtick={1,10,20,30,40,50},
    ymin=0.63,
    ymax=1,
    ]
\addplot coordinates {(1,0.984586542)(2,0.913758878)(3,0.895378097)(4,0.880735804)(5,0.871916124)(7,0.873312269)(10,0.864917125)(15,0.863964753)(20,0.860497995)(25,0.863538824)(30,0.854644703)(35,0.850418317)(40,0.860562582)(45,0.854118239)(50,0.853635465)}; %
\addplot coordinates {(1,0.981110741)(2,0.864720923)(3,0.832305287)(4,0.812264892)(5,0.800270438)(7,0.793828278)(10,0.785227544)(15,0.778175722)(20,0.782387932)(25,0.779255611)(30,0.768686823)(35,0.762099969)(40,0.769020854)(45,0.762372308)(50,0.769277612)}; %
\addplot [
    mark=triangle*,
    mark options={fill=yellow},
    line width=0.7pt,
    black, 
    mark size=3.5pt,
] coordinates {(1,0.978852965)(2,0.82293101)(3,0.76816162)(4,0.750868512)(5,0.735536173)(7,0.716248477)(10,0.701194126)(15,0.691864752)(20,0.69814495)(25,0.700640441)(30,0.684601035)(35,0.675082958)(40,0.681045468)(45,0.673366262)(50,0.67901254)}; %
\legend{budget:0.01,0.02,0.05}
\end{axis}
\end{tikzpicture}
}


==> figures/plot_wormhole.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{every node}=[font=\huge]
\pgfplotsset{compat=1.12}
\begin{axis}[
    enlarge x limits=0.15,
    enlarge y limits={0.15,upper},
    legend style={at={(0.5,-0.30)},
      anchor=north,legend columns=-1},
    ylabel={cost ratio VC/PCN},
    xlabel={how often payments are executed},
    ymin=0.93,
    ymax=1,
    minor xtick={5, 15, ..., 45},
    xtick={1,10,20,30,40,50},
    ]
\addplot coordinates {(1,0.999611252)(2,0.978254189)(3,0.97571211)(4,0.96768685)(5,0.963902802)(7,0.967417428)(10,0.964117313)(15,0.96310272)(20,0.965296806)(25,0.966646306)(30,0.961218138)(35,0.95997979)(40,0.962160145)(45,0.960858332)(50,0.96313624)}; %
\addplot coordinates {(1,0.998914018)(2,0.973613922)(3,0.964448925)(4,0.960332236)(5,0.957723273)(7,0.957507185)(10,0.952337957)(15,0.950155243)(20,0.952530139)(25,0.950037774)(30,0.950266139)(35,0.952005798)(40,0.944351977)(45,0.947490408)(50,0.945892055)}; %
\addplot [
    mark=triangle*,
    mark options={fill=yellow},
    line width=0.7pt,
    black, 
    mark size=3.5pt,
] coordinates {(1,0.999186419)(2,0.972141604)(3,0.961414527)(4,0.95723531)(5,0.953695274)(7,0.947261613)(10,0.949124174)(15,0.946679003)(20,0.942891625)(25,0.942759498)(30,0.942912594)(35,0.945498188)(40,0.943383165)(45,0.946268447)(50,0.949548737)}; %
\legend{budget:0.01,0.02,0.05}
\end{axis}
\end{tikzpicture}
}

